$C$ and $CP$ violation in effective field theories

The quest for new sources of the simultaneous violation of $C$ and $CP$ symmetry was popular in the 1960s and has since been mostly neglected for more than half a century. In this work we revisit fundamental quark-level operators that break $C$ and $CP$ up to and including mass dimension 8 for flavor-conserving transitions, relying on the complete operator sets of the so-called Standard Model effective field theory and the low-energy effective field theory. With the formalism of chiral perturbation theory, we match these quark operators to light-meson physics, derive $C$- and $CP$-odd Lagrangians for several processes in the $\eta$, $\eta'$, and pion sectors, and furthermore, as a proof of principle, give estimates for the respective observables in explicit dependence of the underlying high-energy scale for new physics.

==> Plots/BSMscales.tikz <==
    \newcommand{\colora}{violet}
	\newcommand{\colorb}{MidnightBlue}
	\newcommand{\colorc}{PineGreen}
	\newcommand{\colord}{Mahogany}
	\newcommand{\colorx}{black}
	\newcommand{\linewidthboxex}{.5pt}
	\newcommand{\boxcorners}{0.4cm}
	\newcommand{\boxwidtha}{1.2}
	\newcommand{\boxwidthb}{3.}
	\newcommand{\boxwidthc}{5}
	\newcommand{\boxwidthd}{3.}
	\newcommand{\boxheight}{.5}
	\newcommand{\horizontaldistance}{1.5}
	\newcommand{\verticaldistance}{1}
	\newcommand{\scaleplot}[1]{\scalebox{1.}{#1}}
	\newcommand{\labledistance}{	0.7*\verticaldistance}
	%\scalebox{1}{
	\resizebox{\columnwidth}{!}{
	\hspace{-.3cm}
		\begin{tikzpicture}[baseline=0cm]
		%------BSM theory------
		% theory
		\draw[line width=\linewidthboxex, \colora, rounded corners=\boxcorners, align=center] (-\boxwidtha,-\boxheight) rectangle (\boxwidtha,\boxheight) 
		node[pos=0.5, black] (origin) {BSM physics}
		node[above=\labledistance of origin, black] {Theory};
		% energy
 		\draw[line width=\linewidthboxex,\colora, rounded corners=\boxcorners, align=center] (\boxwidtha+\verticaldistance,-\boxheight) rectangle (\boxwidtha+\verticaldistance+\boxwidthb,\boxheight) 
 		node[pos=0.5, black] (origin) {$p\geq\Lambda$}
		node[above=\labledistance of origin, black] {Scale};
 		% gauge group
  		\draw[line width=\linewidthboxex,\colora, rounded corners=\boxcorners, align=center] (\boxwidtha+2*\verticaldistance+\boxwidthb,-\boxheight) rectangle (\boxwidtha+2*\verticaldistance+\boxwidthb+\boxwidthc,\boxheight) 
  		node[pos=0.5, black] (origin) {\textbf{?}}
		node[above=\labledistance of origin, black] {Gauge group};
  		 % particle content
  		\draw[line width=\linewidthboxex,\colora, rounded corners=\boxcorners, align=center] (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc,-\boxheight) rectangle (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc+\boxwidthd,\boxheight) 
  		node[pos=0.5, black] (origin) {\textbf{?}}
		node[above=\labledistance of origin, black] {Particle content};
		%------SMEFT------
		% theory
		\draw[line width=\linewidthboxex, \colorb, rounded corners=\boxcorners, align=center] (-\boxwidtha,-\boxheight-\horizontaldistance) rectangle (\boxwidtha,\boxheight-\horizontaldistance) 
		node[pos=0.5, black] {SMEFT};
		% energy
 		\draw[line width=\linewidthboxex,\colorb, rounded corners=\boxcorners, align=center] (\boxwidtha+\verticaldistance,-\boxheight-\horizontaldistance) rectangle (\boxwidtha+\verticaldistance+\boxwidthb,\boxheight-\horizontaldistance) 
 		node[pos=0.5, black] {$\Lambda>p\geq\Lambda_{\text{EW}}$};
 		% gauge group
  		\draw[line width=\linewidthboxex,\colorb, rounded corners=\boxcorners, align=center] (\boxwidtha+2*\verticaldistance+\boxwidthb,-\boxheight-\horizontaldistance) rectangle (\boxwidtha+2*\verticaldistance+\boxwidthb+\boxwidthc,\boxheight-\horizontaldistance) 
  		node[pos=0.5, black] {$SU(3)_C\times SU(2)_L \times U(1)_Y$};
  		 % particle content
  		\draw[line width=\linewidthboxex,\colorb, rounded corners=\boxcorners, align=center] (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc,-\boxheight-\horizontaldistance) rectangle (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc+\boxwidthd,\boxheight-\horizontaldistance) 
  		node[pos=0.5, black] {$L_i,Q_i,l_i,u_i,d_i,$\\ $H, G, A, Z, W^\pm$};
		%------LEFT------
		% theory
		\draw[line width=\linewidthboxex, \colorc,rounded corners=\boxcorners, align=center] (-\boxwidtha,-\boxheight-2*\horizontaldistance) rectangle (\boxwidtha,\boxheight-2*\horizontaldistance) 
		node[pos=0.5, black] {LEFT};
		% energy
 		\draw[line width=\linewidthboxex,\colorc, rounded corners=\boxcorners, align=center] (\boxwidtha+\verticaldistance,-\boxheight-2*\horizontaldistance) rectangle (\boxwidtha+\verticaldistance+\boxwidthb,\boxheight-2*\horizontaldistance) 
 		node[pos=0.5, black] {$\Lambda_{\text{EW}}>p\geq\Lambda_\chi$};
 		% gauge group
  		\draw[line width=\linewidthboxex,\colorc, rounded corners=\boxcorners, align=center] (\boxwidtha+2*\verticaldistance+\boxwidthb,-\boxheight-2*\horizontaldistance) rectangle (\boxwidtha+2*\verticaldistance+\boxwidthb+\boxwidthc,\boxheight-2*\horizontaldistance) 
  		node[pos=0.5, black] {$SU(3)_C \times U(1)_Q$};
  		 % particle content
  		\draw[line width=\linewidthboxex,\colorc, rounded corners=\boxcorners, align=center] (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc,-\boxheight-2*\horizontaldistance) rectangle (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc+\boxwidthd,\boxheight-2*\horizontaldistance) 
  		node[pos=0.5, black] {$\psi, \ell, \nu, G, A$};	
		%------ChPT------
		% theory
		\draw[line width=\linewidthboxex, \colord, rounded corners=\boxcorners, align=center] (-\boxwidtha,-\boxheight-3*\horizontaldistance) rectangle (\boxwidtha,\boxheight-3*\horizontaldistance) 
		node[pos=0.5, black] {$\chi$PT};
		% energy
 		\draw[line width=\linewidthboxex,\colord, rounded corners=\boxcorners, align=center] (\boxwidtha+\verticaldistance,-\boxheight-3*\horizontaldistance) rectangle (\boxwidtha+\verticaldistance+\boxwidthb,\boxheight-3*\horizontaldistance) 
 		node[pos=0.5, black] {$\Lambda_\chi > p$};
 		% gauge group
  		\draw[line width=\linewidthboxex,\colord, rounded corners=\boxcorners, align=center] (\boxwidtha+2*\verticaldistance+\boxwidthb,-\boxheight-3*\horizontaldistance) rectangle (\boxwidtha+2*\verticaldistance+\boxwidthb+\boxwidthc,\boxheight-3*\horizontaldistance) 
  		node[pos=0.5, black] {$SU(3)_R\times SU(3)_L \times U(1)_Q$};
  		 % particle content
  		\draw[line width=\linewidthboxex,\colord, rounded corners=\boxcorners, align=center] (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc,-\boxheight-3*\horizontaldistance) rectangle (\boxwidtha+3*\verticaldistance+\boxwidthb+\boxwidthc+\boxwidthd,\boxheight-3*\horizontaldistance) 
  		node[pos=0.5, black] {$\pi,A,\ell,\nu$};
		\end{tikzpicture}
	}
